On the most likely geodesic in last passage percolation

We consider the problem of identifying the paths most likely to occur as geodesics in last passage percolation. Heuristics suggest that these modal paths should be the extreme corner paths, going straight between the corners of the cube of accessible vertices. We identify three mechanisms which favour such corner paths, and show that they are more likely to appear than all but a vanishingly small portion of paths. We make more specific comparisons in exponential last passage percolation, where moderate deviation estimates may be used to show that corner paths are nearly modal in a precise sense. Finally, we show a form of monotonicity of geodesic probabilities in a special case and conjecture that this holds in general.

==> fig_area.tex <==
\begin{tikzpicture}[scale=1.0, >=stealth, very thick]
    % Define colors
    \colorlet{pathgamma}{blue!60}
    \colorlet{pathpi}{red!60}
    \colorlet{posregion}{green!10}
    \colorlet{negregion}{red!10}

    % Grid
    \draw[step=1cm, gray!30, thin] (0,0) grid (6,6);

    % Fill Signed Regions
    % Region 1 (+): bounded by (0,0)->(0,2)->(1,2) [gamma] and (0,0)->(1,0)->(1,2) [pi]
    \fill[negregion, opacity=0.7] (0,0) -- (0,2) -- (1,2) -- (1,0) -- cycle;
    \node at (0.5, 1) {\Large $-$};

    % Region 2 (-): bounded by (1,2)->(2,2)->(2,3) [gamma] and (1,2)->(1,3)->(2,3) [pi]
    \fill[posregion, opacity=0.7] (1,2) -- (2,2) -- (2,3) -- (1,3) -- cycle;
    \node at (1.5, 2.5) {\Large $+$};

    % Region 3 (+): bounded by (2,3)->(2,6)->(6,6) [gamma] and (2,3)->(6,3)->(6,6) [pi]
    \fill[negregion, opacity=0.7] (2,3) -- (2,6) -- (6,6) -- (6,3) -- cycle;
    \node at (4, 4.5) {\Huge $-$};

    % Draw Path \pi (Red)
    \draw[->, pathpi, dashed] (6,6) -- (6,3) node[midway, right, text=black] {$\pi$};
    \draw[pathpi, dashed] (6,3) -- (2,3);
    \draw[->, pathpi] (2,3) -- (1,3);
    \draw[pathpi] (1,3) -- (1,2);
    \draw[->, pathpi, dashed] (1,2) -- (1,0);
    \draw[->, pathpi, dashed] (1,0) -- (0,0) ;

    % Draw Path \gamma (Blue)
    \draw[->, pathgamma] (0,0) -- (0,2) node[midway, left, text=black] {$\gamma$};
    \draw[pathgamma] (0,2) -- (1,2);
    \draw[->, pathgamma, dashed] (1,2) -- (2,2);
    \draw[->, pathgamma, dashed] (2,2) -- (2,3);
    \draw[->, pathgamma] (2,3) -- (2,6);
    \draw[->, pathgamma] (2,6) -- (6,6);

    % Intersection Nodes (Rendered as holes)
    \filldraw[fill=white, draw=black, thick] (0,0) circle (2pt) node[below left, text=black] {$(0,0)$};
    \filldraw[fill=white, draw=black, thick] (1,2) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (2,3) circle (2pt);
    \filldraw[fill=white, draw=black, thick] (6,6) circle (2pt) node[above right, text=black] {$(n,n)$};

\end{tikzpicture}

==> fig_bump.tex <==
\begin{tikzpicture}[scale=0.9, >=stealth, very thick]
    \colorlet{pathblue}{blue!50}
    
    % Left Panel: Original Path with concavity
    \begin{scope}[xshift=0cm]
        \draw[step=1cm, gray!30, thin] (0,0) grid (6,6);
        \draw[dashed, gray] (0,0) -- (6,6); % Diagonal

        \draw[->, pathblue] (0,0) -- (0,3) node[midway, left, text=black] {$a_1$};
        \draw[->, pathblue] (0,3) -- (2,3) node[midway, above, text=black] {$a_2$};
        \draw[->, pathblue] (2,3) -- (2,4) node[midway, left, text=black] {$a_3$};
        \draw[->, pathblue] (2,4) -- (5,4) node[midway, above, text=black] {$a_4$};
        \draw[->, pathblue] (5,4) -- (5,6) node[midway, left, text=black] {$a_5$};
        \draw[->, pathblue] (5,6) -- (6,6) node[midway, above, text=black] {$a_6$};

        \fill (0,0) circle (2pt); \fill (6,6) circle (2pt);
        \fill (0,3) circle (2pt); \fill (2,3) circle (2pt);
        \fill (2,4) circle (2pt); \fill (5,4) circle (2pt); \fill (5,6) circle (2pt);
        
        % Highlight intersection corner and k
        \draw[red, thick] (2,3) circle (4pt) node[below right, text=black] {$k$};
    \end{scope}

    \draw[->, ultra thick, black] (6.8, 3) -- (8.2, 3) node[midway, above] {Bump};

    % Right Panel: Bumped Path
    \begin{scope}[xshift=9cm]
        \draw[step=1cm, gray!30, thin] (0,0) grid (6,6);
        \draw[dashed, gray] (0,0) -- (6,6); % Diagonal

        \draw[->, pathblue] (0,0) -- (0,4) node[midway, left, text=black] {$a_1 + a_3$};
        \draw[->, pathblue] (0,4) -- (5,4) node[midway, above, text=black] {$a_2 + a_4$};
        \draw[->, pathblue] (5,4) -- (5,6) node[midway, left, text=black] {$a_5$};
        \draw[->, pathblue] (5,6) -- (6,6) node[midway, above, text=black] {$a_6$};

        \fill (0,0) circle (2pt); \fill (6,6) circle (2pt);
        \fill (0,4) circle (2pt); \fill (5,4) circle (2pt); \fill (5,6) circle (2pt);
    \end{scope}
\end{tikzpicture}

==> fig_staircase.tex <==
\begin{tikzpicture}[scale=0.8]
    % Global parameters for a staircase of size k with blocks of size m
    \def\m{4}
    \def\k{3}
    \def\n{12}
    \def\halfm{2} % Exactly half of m

    % Faint dotted diagonal (y = x)
    \draw[gray!70, dotted, thick] (0,0) -- (\n,\n);

    % 1. Global Lower Half-Space Geodesic (L^{\brtriangle})
    % Jagged path strictly below the diagonal, small fluctuations
    \draw[magenta!60, thick] (0,0) 
        -- (1.5, 0.8) -- (2.8, 1.5) -- (4.5, 3.0) -- (5.8, 4.2) 
        -- (7.5, 6.0) -- (8.8, 7.5) -- (10.2, 9.0) -- (11.2, 10.5) 
        -- (\n,\n);

    % 2. Exterior Corners (Upper-Left of the staircase, D^i_j shortcuts)
    \foreach \j in {0,1,2} {
        \pgfmathsetmacro{\cx}{\j*\m}
        \pgfmathsetmacro{\cy}{(\j+1)*\m}
        
        % Shading exactly from the corner to the segment midpoints (m/2)
        \fill[gray!20] (\cx, \cy) -- (\cx, \cy-\halfm) 
            -- (\cx+0.2, \cy-2.0) -- (\cx+0.8, \cy-1.1) 
            -- (\cx+1.1, \cy-0.8) -- (\cx+1.5, \cy-0.5) 
            -- (\cx+\halfm, \cy) -- cycle;
        
        % Innermost geodesic at exactly m/2 (jagged, small fluctuations)
        \draw[cyan!60, thick] (\cx, \cy-\halfm) 
            -- (\cx+0.2, \cy-2.0) -- (\cx+0.8, \cy-1.1) 
            -- (\cx+1.1, \cy-0.8) -- (\cx+1.5, \cy-0.5) 
            -- (\cx+\halfm, \cy);
        
        % Further bulk shortcuts (> m/2) spaced neatly
        \draw[cyan!60, thick] (\cx, \cy-2.6) 
            -- (\cx+0.2, \cy-2.1) -- (\cx+0.9, \cy-1.6) 
            -- (\cx+1.6, \cy-0.9) -- (\cx+2.1, \cy-0.2) 
            -- (\cx+2.6, \cy);
            
        \draw[cyan!60, thick] (\cx, \cy-3.2) 
            -- (\cx+0.3, \cy-2.6) -- (\cx+1.1, \cy-1.9) 
            -- (\cx+1.9, \cy-1.1) -- (\cx+2.6, \cy-0.3) 
            -- (\cx+3.2, \cy);
        
        % Local Upper Half-Space Geodesic (L^{\tltriangle}_j) 
        % Stays strictly ABOVE the local diagonal segment
        \draw[magenta!60, thick] (\cx, \cy-\m) 
            -- (\cx+0.4, \cy-3.2) -- (\cx+1.2, \cy-2.5) 
            -- (\cx+2.5, \cy-1.2) -- (\cx+3.2, \cy-0.4) 
            -- (\cx+\m, \cy);
    }

    % 3. Interior Corners (Bottom-Right of the staircase, \tilde{D}^i_j shortcuts)
    \foreach \j in {1,2} {
        \pgfmathsetmacro{\cx}{\j*\m}
        \pgfmathsetmacro{\cy}{\j*\m}
        
        % Shading exactly from the corner to the segment midpoints (m/2)
        \fill[gray!20] (\cx, \cy) -- (\cx-\halfm, \cy) 
            -- (\cx-1.9, \cy+0.2) -- (\cx-1.1, \cy+0.8) 
            -- (\cx-0.8, \cy+1.1) -- (\cx-0.4, \cy+1.5) 
            -- (\cx, \cy+\halfm) -- cycle;
        
        % Innermost geodesic at exactly m/2 (jagged, small fluctuations)
        \draw[cyan!60, thick] (\cx-\halfm, \cy) 
            -- (\cx-1.9, \cy+0.2) -- (\cx-1.1, \cy+0.8) 
            -- (\cx-0.8, \cy+1.1) -- (\cx-0.4, \cy+1.5) 
            -- (\cx, \cy+\halfm);
        
        % Further bulk shortcuts (> m/2) spaced neatly
        \draw[cyan!60, thick] (\cx-2.6, \cy) 
            -- (\cx-2.1, \cy+0.2) -- (\cx-1.6, \cy+0.9) 
            -- (\cx-0.9, \cy+1.6) -- (\cx-0.2, \cy+2.1) 
            -- (\cx, \cy+2.6);
            
        \draw[cyan!60, thick] (\cx-3.2, \cy) 
            -- (\cx-2.6, \cy+0.3) -- (\cx-1.9, \cy+1.1) 
            -- (\cx-1.1, \cy+1.9) -- (\cx-0.3, \cy+2.6) 
            -- (\cx, \cy+3.2);
    }

    % 4. The Staircase Path (\gamma^k_n)
    \draw[black, very thick] (0,0)
    \foreach \j in {0,1,2} {
        -- (\j*\m, \j*\m+\m) -- (\j*\m+\m, \j*\m+\m)
    };

    % Axes for reference (No arrows, no labels)
    \draw[gray!80, thick] (0,0) -- (\n+1.5, 0);
    \draw[gray!80, thick] (0,0) -- (0, \n+1.5);

    % Coordinate Nodes
    \fill[black] (0,0) circle (2.5pt) node[below left] {$(0,0)$};
    \fill[black] (\n,\n) circle (2.5pt) node[above right] {$(n,n)$};

\end{tikzpicture}

==> fig_staircase_notation.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\large}]

    % Faint dotted diagonal (y = x)
    \draw[gray!70, dotted, thick] (-2,-2) -- (9,9);

    % Main Staircase Path (\gamma^k_n) - Middle Section
    % The ratio 1:1 means horizontal and vertical segments should be of equal length.
    \draw[black, very thick] (0,0) -- (0,4) -- (4,4) -- (4,8);

    % Solid continuations on the ends with dots and continuation indicators
    % Horizontal continuation on the left
    \draw[black, very thick] (-1.5, 0) -- (0,0);
    \fill[black] (-1.0, 0) circle (1.2pt);
    \fill[black] (-0.5, 0) circle (1.2pt);
    \node[left] at (-1.5, 0) {\dots};
    
    % Horizontal continuation on the right (Final partial segment)
    \draw[black, very thick] (4,8) -- (6.5, 8);
    \fill[black] (4.5, 8) circle (1.2pt);
    \fill[black] (5.0, 8) circle (1.2pt);
    \fill[black] (5.5, 8) circle (1.2pt);
    \fill[black] (6.0, 8) circle (1.2pt);
    \node[right] at (6.5, 8) {\dots};

    % Dots on all corners and Ordering along the segments
    \foreach \y in {0.0, 0.5, 1.0, 1.5, 2.0, 3.0, 3.5, 4.0} { \fill[black] (0, \y) circle (1.2pt); }
    \foreach \x in {0.0, 0.5, 1.0, 2.0, 3.0, 3.5, 4.0} { \fill[black] (\x, 4) circle (1.2pt); }
    \foreach \y in {4.0, 4.5, 5.0, 6.0, 6.5, 7.0, 7.5, 8.0} { \fill[black] (4, \y) circle (1.2pt); }

    % --- EXTERIOR CORNER ---
    % Ratio 1:1 means distance from u to corner (0,4) equals distance from corner to v
    % Distance is 1.5 for both points on the main path.
    
    % Dots and Labels for points being used on the staircase
    \fill[black] (0, 2.5) circle (1.5pt) node[left=6pt] {$u^i_j$};
    \fill[black] (0, 4) circle (1.5pt) node[above left=6pt] {$u^Q_j = v^Q_j$};
    \fill[black] (1.5, 4) circle (1.5pt) node[above=6pt] {$v^i_j$};

    % Passage time D^i_j (Hugging the exterior corner, close to the path)
    \draw[cyan!80!blue, line width=3.5pt, rounded corners=2pt] 
        ([xshift=-4.5pt]0, 2.5) -- node[left, black] {$D^i_j$} ([xshift=-4.5pt, yshift=4.5pt]0, 4) -- ([yshift=4.5pt]1.5, 4);

    % Bulk passage time L^i_j (Solid wavy red line shortcut)
    \draw[->, red, thick, decorate, decoration={snake, amplitude=0.5mm, segment length=3mm}] 
        (0, 2.5) -- (1.5, 4) node[midway, below right, black] {$L^i_j$};


    % --- INTERIOR CORNER ---
    % Ratio 1:1 means distance from v to corner (4,4) equals distance from corner to u
    % Distance is 1.5 for both. Indices 'i'' are used to prevent overlap.
    
    % Dots and Labels for points being used
    \fill[black] (2.5, 4) circle (1.5pt) node[below=6pt] {$v^{i'}_j$};
    \fill[black] (4, 4) circle (1.5pt) node[below right=6pt] {$v^0_j = u^0_{j+1}$};
    \fill[black] (4, 5.5) circle (1.5pt) node[right=6pt] {$u^{i'}_{j+1}$};

    % Passage time \tilde{D}^{i'}_j (Hugging the interior corner, close to the path)
    \draw[cyan!80!blue, line width=3.5pt, rounded corners=2pt] 
        ([yshift=-4.5pt]2.5, 4) -- node[below, black] {$\tilde{D}^{i'}_j$} ([xshift=4.5pt, yshift=-4.5pt]4, 4) -- ([xshift=4.5pt]4, 5.5);

    % Bulk passage time \tilde{L}^{i'}_j (Solid wavy orange line shortcut)
    \draw[->, red, thick, decorate, decoration={snake, amplitude=0.5mm, segment length=3mm}] 
        (2.5, 4) -- (4, 5.5) node[midway, above left, black] {$\tilde{L}^{i'}_j$};

\end{tikzpicture}

==> fig_unwind.tex <==
\begin{tikzpicture}[scale=0.9, >=stealth, very thick]
    % Define the subdued light blue color
    \colorlet{pathblue}{blue!50}
    
    % -----------------------------------------
    % Left Panel: Original Path crossing below
    % -----------------------------------------
    \begin{scope}[xshift=0cm]
        % Grid n=7
        \draw[step=1cm, gray!30, thin] (0,0) grid (7,7);
        \draw[dashed, gray] (0,0) -- (7,7); % Diagonal
    
        % Path segments: (2, -5, 1, -1, 4, -1)
        \draw[->, pathblue] (0,0) -- (0,2) node[midway, left, text=black] {$a_1$};
        \draw[->, pathblue] (0,2) -- (5,2) node[midway, above, text=black] {$a_2$};
        \draw[->, pathblue] (5,2) -- (5,4) node[midway, right, text=black] {$a_3$};
        \draw[->, pathblue] (5,4) -- (6,4) node[midway, below, text=black] {$a_4$};
        \draw[->, pathblue] (6,4) -- (6,7) node[midway, right, text=black] {$a_5$};
        \draw[->, pathblue] (6,7) -- (7,7) node[midway, above, text=black] {$a_6$};

        % Nodes and Coordinates
        \fill (0,0) circle (2pt); \fill (7,7) circle (2pt);
        \fill (0,2) circle (2pt); 
        \fill (5,2) circle (2pt); 
        \fill (5,4) circle (2pt); 
        \fill (6,4) circle (2pt); 
        \fill (6,7) circle (2pt);
        
        % Highlight intersection corners l and k
        \draw[red, thick] (0,2) circle (4pt) node[above left, text=black] {$l$};
        \draw[red, thick] (6,7) circle (4pt) node[above left, text=black] {$k$};
    \end{scope}

    % -----------------------------------------
    % Transition Arrow
    % -----------------------------------------
    \draw[->, ultra thick, black] (7.8, 3.5) -- (9.2, 3.5) node[midway, above] {Unwind};

    % -----------------------------------------
    % Right Panel: Transformed Path
    % -----------------------------------------
    \begin{scope}[xshift=10cm]
        % Grid n=7
        \draw[step=1cm, gray!30, thin] (0,0) grid (7,7);
        \draw[dashed, gray] (0,0) -- (7,7); % Diagonal

        % Transformed segments: (a_1+a_5, a_4, a_3, a_6+a_2) => (6, -1, 1, -6)
        \draw[->, pathblue] (0,0) -- (0,5) node[midway, left, text=black] {$a_1 + a_5$};
        \draw[->, pathblue] (0,5) -- (1,5) node[midway, below, text=black] {$a_4$};
        \draw[->, pathblue] (1,5) -- (1,7) node[midway, right, text=black] {$a_3$};
        \draw[->, pathblue] (1,7) -- (7,7) node[midway, above, text=black] {$a_6 + a_2$};

        % Nodes and Coordinates
        \fill (0,0) circle (2pt); \fill (7,7) circle (2pt);
        \fill (0,5) circle (2pt); 
        \fill (1,5) circle (2pt); 
        \fill (1,7) circle (2pt);
    \end{scope}

\end{tikzpicture}
